Training CNNs with Low-Rank Filters for Efficient Image Classification

We propose a new method for creating computationally efficient convolutional neural networks (CNNs) by using low-rank representations of convolutional filters. Rather than approximating filters in previously-trained networks with more efficient versions, we learn a set of small basis filters from scratch; during training, the network learns to combine these basis filters into more complex filters that are discriminative for image classification. To train such networks, a novel weight initialization scheme is used. This allows effective initialization of connection weights in convolutional layers composed of groups of differently-shaped filters. We validate our approach by applying it to several existing CNN architectures and training these networks from scratch using the CIFAR, ILSVRC and MIT Places datasets. Our results show similar or higher accuracy than conventional CNNs with much less compute. Applying our method to an improved version of VGG-11 network using global max-pooling, we achieve comparable validation accuracy using 41% less compute and only 24% of the original VGG-11 model parameters; another variant of our method gives a 1 percentage point increase in accuracy over our improved VGG-11 model, giving a top-5 center-crop validation accuracy of 89.7% while reducing computation by 16% relative to the original VGG-11 model. Applying our method to the GoogLeNet architecture for ILSVRC, we achieved comparable accuracy with 26% less compute and 41% fewer model parameters. Applying our method to a near state-of-the-art network for CIFAR, we achieved comparable accuracy with 46% less compute and 55% fewer parameters.

==> cifarplots.tex <==
\begin{figure}[htbp] 
\centering
\pgfplotstableread[col sep=comma]{data/cifarma.csv}\datatable
\pgfplotsset{major grid style={dotted,red}}

\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.33\columnwidth,
  axis x line=bottom,
  ylabel=Error,
  xlabel=Multiply-Accumulate Operations,
  axis lines=left,
  enlarge x limits=0.10,
  grid=major,
  ytick={0.01,0.02,...,0.21},
  yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
  },
  ymin=0.07,ymax=0.1,
  legend style={at={(0.98,0.98)}, anchor=north east, column sep=0.5em},
  legend columns=2,
]
\addplot[mark=square*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex>1\def\pgfmathresult{}\fi
   }
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Accuracy} }]{\datatable};
\addplot[mark=*,mark options={fill=green},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex<2\def\pgfmathresult{}\fi
   }
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Accuracy} }]{\datatable};
\legend{Baseline Networks, Our Results}
\end{axis}
\end{tikzpicture}
\caption[Network-in-Network CIFAR-10 Results]{\textbf{Network-in-Network CIFAR-10 Results.} Multiply-accumulate operations \vs error for Network-in-Network derived models on CIFAR-10 object classification dataset.}
\label{fig:cifarresults}
\end{figure}


==> googlenetplots.tex <==
\begin{figure}[htbp] 
\centering
\pgfplotstableread[col sep=comma]{data/googlenetma.csv}\datatable
\pgfplotsset{major grid style={dotted,red}}

\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.33\columnwidth,
  axis x line=bottom,
  ylabel=Top-5 Error,
  xlabel=Multiply-Accumulate Operations,
  axis lines=left,
  enlarge x limits=0.10,
  grid=major,
  ytick={0.01,0.02,...,0.21},
  ymin=0.10,ymax=0.15,
  yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
  },
  legend style={at={(0.98,0.98)}, anchor=north east, column sep=0.5em},
  legend columns=2,
]
\addplot[mark=square*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex>0\def\pgfmathresult{}\fi
   }
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Top-5 Acc.} },]{\datatable};
\addplot[mark=*,mark options={fill=green},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex<1\def\pgfmathresult{}\fi
   }
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Top-5 Acc.} },]{\datatable};
\legend{Baseline, Our Results}
\end{axis}
\end{tikzpicture}

\caption{\textbf{GoogLeNet ILSVRC Results.} Multiply-accumulate operations \vs top-5 error for GoogLeNet-derived models on ILSVRC object classification dataset.}
\label{fig:googlenetimagenetresults}
\end{figure}


==> vggplacesplots.tex <==
\begin{figure}[htbp] 
\centering
\pgfplotstableread[col sep=comma]{data/mitma.csv}\datatable
\pgfplotsset{major grid style={dotted,red}}

\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.3\columnwidth,
  axis x line=bottom,
  ylabel=Top-5 Error,
  xlabel=Multiply-Accumulate Operations,
  axis lines=left,
  grid=major,
  xmin=0.4e9,xmax=2.0e9,
  ymin=0.16,ymax=0.2,
  yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1},
  legend style={at={(0.98,0.98)}, anchor=north east, column sep=0.5em},
  legend columns=2,
]
\addplot[mark=square*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex>1\def\pgfmathresult{}\fi
   }
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Top-5 Acc.} },]{\datatable};
\addplot[mark=*,mark options={fill=green},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex<2\def\pgfmathresult{}\fi
   }
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Top-5 Acc.} },]{\datatable};
\legend{Baseline Networks, Our Results}
\end{axis}
\end{tikzpicture}
\caption{\textbf{MIT Places Results.} Multiply-accumulate operations \vs top-5 error for VGG-derived models on MIT Places scene classification dataset. }
\label{fig:placesresults}
\end{figure}


==> vggplots.tex <==
\begin{figure}[htb!] 
\centering
\pgfplotstableread[col sep=comma]{data/vggma.csv}\datatable
\pgfplotsset{major grid style={dotted,red}}

\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.33\columnwidth,
  axis x line=bottom,
  ylabel=Top-5 Error,
  xlabel=Multiply-Accumulate Operations,
  axis lines=left,
  enlarge x limits=0.10,
  grid=major,
  %xmin=0,
  ytick={0.01,0.02,...,0.21},
  ymin=0.1,ymax=0.15,
  yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
  },
  legend style={at={(0.01,0.98)}, anchor=north west, column sep=0.5em},
  legend columns=2,
]
\addplot[mark=square*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex>2\def\pgfmathresult{}\fi
   },
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Top-5 Acc.} },]{\datatable};
\addplot[mark=*,mark options={fill=green},nodes near coords,only marks,
   point meta=explicit symbolic,
   x filter/.code={
       \ifnum\coordindex<3\def\pgfmathresult{}\fi
   },
] table[meta=Network,x=Multiply-Acc.,y expr={1 - \thisrow{Top-5 Acc.} },]{\datatable};
\legend{Baseline Networks, Our Results}
\end{axis}
\end{tikzpicture}
\caption{\textbf{VGG ILSVRC Results.} Multiply-accumulate operations \vs top-5 error for VGG-derived models on ILSVRC object classification dataset, the most efficient networks are closer to the origin. Our models are significantly faster than the baseline network, in the case of `gmp-lr-2x' by a factor of almost 60\%, while slightly lowering error. Note that the `gmp-lr' and `gmp-lr-join' networks have the same accuracy, showing that an explicit linear combination layer may be unnecessary.}
\label{fig:vggplots}
\end{figure}

